Foundation and Multimodal Large Language Models for Face Presentation and Morph Attack Detection

Face recognition systems are increasingly deployed in security-critical applications, yet they remain vulnerable to presentation and morph attacks. Presentation attack detection (PAD) and morphing attack detection (MAD) are therefore essential components of trustworthy face biometrics. Despite advancements in PAD and MAD methods, existing detectors suffer from limited generalization and degrade in cross-dataset evaluation. In this paper, we systematically investigate whether general-purpose foundation models (FMs) and multimodal large language models (MLLMs) encode PAD-relevant and MAD-relevant information, and how such models can best be deployed for both tasks. We study five approaches with increasing access to the internal information of the model: (i) zero-shot prompting of off-the-shelf MLLMs; (ii) training a shallow model on the next-token logit probabilities at the output of the MLLM; (iii) parameter-efficient fine-tuning on task-specific question-answer data, yielding two specialized MLLMs, called PADLLM and MADLLM, which additionally provide textual reasoning for their decisions; (iv) linear probing of frozen vision encoders; and (v) fine-tuning of vision encoders of FMs and MLLMs. We benchmark 16 open-weight MLLMs and 30 vision encoder backbones on four PAD datasets (MSU-MFSD, CASIA-FASD, Replay-Attack, and OULU-NPU) and four MAD datasets (FFHQ, FRGC, FRLL, and FERET). Our experiments show that FMs and MLLMs can achieve significant performance for PAD and MAD. In addition, the fine-tuned models achieve state-of-the-art detection performance in cross-dataset evaluation, indicating that general-purpose pretrained representations carry substantial attack-relevant information. Source code of all our experiments will be publicly released.

==> content/figures/pipeline_figure.tex <==
\definecolor{pipink}{HTML}{15181D}
\definecolor{pipmuted}{HTML}{5B6270}
\definecolor{piphair}{HTML}{DFE3EA}
\definecolor{colvis}{HTML}{2F5FC7}   % vision encoder   
\definecolor{coltxt}{HTML}{8A4BC4}   % language model      
\definecolor{collog}{HTML}{00808F}   % logits layer        
\definecolor{colout}{HTML}{B0691A}   % textual output
%  FONT
% \figfam : \sffamily = sans | \rmfamily = LaTeX default serif
% \figS   : size of block titles and callout titles.
% \figT   : size of body text, layer labels and captions.
\newcommand{\figfam}{\rmfamily}
\newcommand{\figS}{\scriptsize}
\newcommand{\figT}{\fontsize{6}{7.0}\selectfont}

% \faceslot{x-left}{y-top}{width}{height}{file}   (fits width, crops height)
\newcommand{\faceslot}[5]{%
  \coordinate (fsA) at (#1,#2);
  \coordinate (fsB) at ([shift={(#3,-#4)}]fsA);
  \begin{scope}
    \clip[rounded corners=1.5pt] (fsA) rectangle (fsB);
    \node[inner sep=0pt, outer sep=0pt] at ($(fsA)!0.5!(fsB)$)
      {\includegraphics[width=#3cm]{#5}};
  \end{scope}
  \draw[black!30, line width=0.3pt, rounded corners=1.5pt]
    (fsA) rectangle (fsB);}

% \faceslotL{...}  same, but fits height and crops width (landscape sources)
\newcommand{\faceslotL}[5]{%
  \coordinate (fsA) at (#1,#2);
  \coordinate (fsB) at ([shift={(#3,-#4)}]fsA);
  \begin{scope}
    \clip[rounded corners=1.5pt] (fsA) rectangle (fsB);
    \node[inner sep=0pt, outer sep=0pt] at ($(fsA)!0.5!(fsB)$)
      {\includegraphics[height=#4cm]{#5}};
  \end{scope}
  \draw[black!30, line width=0.3pt, rounded corners=1.5pt]
    (fsA) rectangle (fsB);}

% \layerbox{x-left}{y-top}{width}{colour}{label}
\newcommand{\layerbox}[5]{%
  \node[anchor=north west, draw=#4!40, fill=white, line width=0.35pt,
        rounded corners=1.2pt, minimum width=#3cm, minimum height=0.48cm,
        inner sep=1pt, text width={#3cm-0.24cm}, align=center,
        font=\figfam\figT, text=black!80] at (#1,#2) {#5};}

% \callout{x-left}{y-top}{width}{colour}{number}{title}{body}
\newcommand{\callout}[7]{%
  \node[anchor=north west, draw=#4!35, fill=#4!5, line width=0.4pt,
        rounded corners=2pt, minimum width=#3cm, minimum height=1.70cm,
        inner sep=0pt] at (#1,#2) {};
  \fill[#4] (#1,#2) rectangle ++(0.1,-1.70);
  \node[circle, fill=#4, text=white, inner sep=0pt, minimum size=3.4mm,
        font=\figfam\bfseries\figT, anchor=north west]
        at ($(#1,#2)+(0.26,-0.15)$) {#5};
  \node[anchor=base west, font=\figfam\bfseries\figS, text=#4!80!black]
        at ($(#1,#2)+(0.70,-0.40)$) {#6};
  \node[anchor=north west, text width={#3cm-0.5cm}, align=left,
        font=\figfam\figT, text=black!72]
        at ($(#1,#2)+(0.26,-0.60)$) {#7};}

% \upcue{x}{y-from}{y-to}{colour}  (arrow pointing up)
\newcommand{\upcue}[4]{\draw[-{Triangle[width=3.4pt,length=3.4pt]},
        line width=0.8pt, #4] (#1,#2) -- (#1,#3);}

\begin{tikzpicture}[x=1cm, y=1cm, font=\figfam]

%  top callouts (5, 2)
\callout{3.135}{8.90}{3.80}{colvis}{E}{Vision-encoder adaptation}%
  {Encoders of MLLMs fine-tuned end-to-end for PAD and MAD, achieving strongest cross-dataset detection.}
\upcue{5.035}{7.20}{6.85}{colvis}

\callout{7.225}{8.90}{3.80}{coltxt}{C}{MLLM adaptation}%
  {Parameter-efficient fine-tuning on task-specific question/answer data yielding \textbf{PADLLM} and \textbf{MADLLM}.}
\upcue{9.125}{7.20}{6.85}{coltxt}

% input images
\node[anchor=north west, draw=piphair, fill=black!1.5, line width=0.4pt,
      rounded corners=3pt, minimum width=2.85cm, minimum height=4.70cm,
      inner sep=0pt] at (0.0,6.8) {};
\node[anchor=north west, font=\figfam\bfseries\figS, text=pipink]
      at (0.15,6.70) {INPUT IMAGES};

\node[anchor=north west, font=\figfam\figT, text=pipmuted]
      at (0.15,6.34) {PAD $\cdot$ bonafide / attack};
\faceslot{0.15}{6.02}{1.23}{1.23}{content/figures/face_examples/PAD_bf.png}
\faceslot{1.46}{6.02}{1.23}{1.23}{content/figures/face_examples/PAD_pa.png}

\node[anchor=north west, text width=2.60cm, align=left,
      font=\figfam\figT, text=pipmuted]
      at (0.15,4.73) {MAD $\cdot$ bonafide 1 $+$ bonafide 2 $\rightarrow$ morph};
\faceslot{0.15}{4.11}{0.85}{0.85}{content/figures/face_examples/MAD_bf1.jpg}
\faceslot{1.06}{4.11}{0.85}{0.85}{content/figures/face_examples/MAD_bf2.jpg}
\faceslot{1.97}{4.11}{0.85}{0.85}{content/figures/face_examples/MAD_morph.jpg}

\node[anchor=north west, draw=black!25, dashed, line width=0.35pt,
      rounded corners=2pt, minimum width=2.55cm, minimum height=0.55cm,
      inner sep=3pt, text width=2.30cm, align=left,
      font=\figfam\figT, text=pipmuted] at (0.15,3.18)
      {$+$ \textbf{task prompt}: ``\textit{bonafide or attack? give a score 0--1}''};

\draw[-{Triangle[width=3.4pt,length=3.4pt]}, line width=0.8pt, black!35]
      (2.95,5.02) -- (3.25,5.02);


% MLLM
\node[anchor=north west, draw=black!28, dashed, line width=1.00pt,
      rounded corners=4pt, minimum width=10.95cm, minimum height=3.55cm,
      inner sep=0pt] at (3.30,6.8) {};
\node[anchor=east, draw=black!28, fill=black!5, text=black, rounded corners=1.5pt,
      inner xsep=4pt, inner ysep=2pt, font=\figfam\bfseries\normalsize]
      at (9.65,3.20) {MLLM};

% vision
\node[anchor=north west, draw=colvis!35, fill=colvis!4, line width=0.4pt,
      rounded corners=3pt, minimum width=3.27cm, minimum height=3.00cm,
      inner sep=0pt] at (3.40,6.60) {};
\node[anchor=north west, font=\figfam\bfseries\figS, text=colvis!80!black]
      at (3.55,6.45) {VISION COMPONENT};
\layerbox{3.55}{5.77}{2.97}{colvis}{Patch embedding}
\layerbox{3.55}{5.15}{2.97}{colvis}{ViT transformer blocks}
\layerbox{3.55}{4.53}{2.97}{colvis}{Visual token features}
% \node[anchor=north west, text width=2.97cm, align=left,
%       font=\figfam\figT, text=pipmuted] at (3.55,4.07)
%       {30 encoder backbones, frozen or adapted};

% projector
\node[anchor=north west, draw=piphair, fill=black!1.5, line width=0.4pt,
      rounded corners=3pt, minimum width=0.60cm, minimum height=3.00cm,
      inner sep=0pt] at (6.78,6.60) {};
\node[rotate=90, font=\figfam\figS, text=pipmuted] at (7.08,5.00)
      {PROJECTOR (MLP)};

% text component
\node[anchor=north west, draw=coltxt!35, fill=coltxt!4, line width=0.4pt,
      rounded corners=3pt, minimum width=3.27cm, minimum height=3.00cm,
      inner sep=0pt] at (7.49,6.60) {};
\node[anchor=north west, font=\figfam\bfseries\figS, text=coltxt!80!black]
      at (7.64,6.45) {TEXT COMPONENT};
\layerbox{7.64}{5.77}{2.97}{coltxt}{Tokenizer \& text embedding}
\layerbox{7.64}{5.15}{2.97}{coltxt}{LLM decoder blocks}
\layerbox{7.64}{4.53}{2.97}{coltxt}{Language modelling head}
% \node[anchor=north west, text width=2.97cm, align=left,
%       font=\figfam\figT, text=pipmuted] at (7.64,4.07)
%       {LoRA adapters inserted here for fine-tuning};

% logits layer
\node[anchor=north west, draw=collog!40, fill=collog!5, line width=0.4pt,
      rounded corners=3pt, minimum width=3.27cm, minimum height=3.00cm,
      inner sep=0pt] at (10.87,6.60) {};
\node[anchor=north west, font=\figfam\bfseries\figS, text=collog!80!black]
      at (11.02,6.45) {LOGITS LAYER};
\node[anchor=north west, text width=2.97cm, align=left,
      font=\figfam\figT, text=black!72] at (11.02,5.97)
      {Next-token distribution $\mathbf{z}$: the layer immediately before the
       text output.};
\node[anchor=base west, font=\figfam\figT, text=black!75] at (11.02,4.90) {``yes''};
\fill[collog!75, rounded corners=0.5pt] (11.95,4.86) rectangle ++(0.95,0.11);
\node[anchor=base west, font=\figfam\figT, text=black!75] at (11.02,4.45) {``no''};
\fill[collog!75, rounded corners=0.5pt] (11.95,4.41) rectangle ++(0.36,0.11);
\node[anchor=base west, font=\figfam\figT, text=black!75] at (11.02,4.00) {``\_No''};
\fill[collog!75, rounded corners=0.5pt] (11.95,3.96) rectangle ++(0.58,0.11);

\draw[-{Triangle[width=3.4pt,length=3.4pt]}, line width=0.8pt, black!35]
      (14.25,5.02) -- (14.55,5.02);

%  textual output
\node[anchor=north west, draw=colout!35, fill=colout!5, line width=0.4pt,
      rounded corners=3pt, minimum width=3.3cm, minimum height=3.55cm,
      inner sep=0pt] at (14.50,6.8) {};
\node[anchor=north west, font=\figfam\bfseries\figS, text=colout!80!black]
      at (14.68,6.66) {TEXTUAL OUTPUT};
\node[anchor=north west, draw=colout!30, fill=white, line width=0.35pt,
      rounded corners=2pt, minimum width=2.95cm, inner sep=4pt,
      text width=2.60cm, align=left, font=\ttfamily\figT, text=black!80]
      at (14.68,6.32)
      {score: 0.08\\ ``the face shows moir\'e patterning and a flat specular
       response, consistent with a screen replay.''};
\node[anchor=north west, text width=2.95cm, align=left,
      font=\figfam\figT, text=black!72] at (14.68,4.44)
      {A bonafide score in $[0,1]$, plus natural-language reasoning from the fine-tuned models.};

%  bottom callouts (4, 3, 1)
\upcue{5.035}{2.90}{3.25}{colvis}
\callout{3.135}{2.90}{3.80}{colvis}{D}{Linear probing}%
  {Frozen vision encoders used as feature extractors; only a linear head is trained.}
\upcue{12.505}{2.90}{3.25}{collog}
\callout{10.605}{2.90}{3.80}{collog}{B}{Logits sampling}%
  {A shallow classifier trained on the next-token logit probabilities instead
   of the decoded text.}
\upcue{16.15}{2.90}{3.25}{colout}
\callout{14.50}{2.90}{3.30}{colout}{A}{Zero-shot benchmark}%
  {Off-the-shelf MLLMs prompted for a score, reading only the text output.}
%  benchmark bar
\node[anchor=north west, draw=piphair, fill=black!1.5, line width=0.4pt,
      rounded corners=2pt, minimum width=17.8cm, minimum height=0.62cm,
      inner sep=0pt] at (0,1.05) {};
\node[text=white, inner sep=0pt, minimum size=3.4mm,
      font=\figfam\bfseries\figT] at (0.40,0.74) {~};
\node[anchor=base west, font=\figfam\bfseries\figS, text=pipink]
      at (0.1,0.67) {BENCHMARK SCALE};
\draw[piphair, line width=0.5pt] (3.15,0.51) -- (3.15,0.97);
% The row used to run ~0.6cm past the bar's right edge, stranding "protocols"
% outside it. Merging the two dataset counts into one noun buys that back with
% room to spare, so the \quad spacing can stay.
\node[anchor=base west, font=\figfam\figS, text=black!72]
      (bmcounts) at (3.2,0.67)
      {\textbf{16} open-weight MLLMs \enspace \textbf{30} vision encoders
       \enspace \textbf{4} PAD $+$ \textbf{4} MAD datasets};
\node[anchor=base west, font=\figfam\figS, text=black!72, inner sep=0pt,
      xshift=0.12cm] (bmproto) at (bmcounts.east |- 0,0.67) {Protocols:};
\node[anchor=west, font=\figfam\figS, text=black!72, align=left,
      inner sep=0pt, xshift=0.12cm] (bmstack) at (bmproto.east |- 0,0.74)
      {\scalebox{0.78}{Intra-dataset} (\textbf{ID}),
       \scalebox{0.78}{Cross-dataset} (\textbf{CD})};
      
\end{tikzpicture}


==> content/figures/time_plot.tex <==

\definecolor{costEightB}{RGB}{192,106,78}   % 8B decoder in the loop
\definecolor{costThreeM}{RGB}{47,120,184}   % 300M vision encoder
\definecolor{costGrey}{RGB}{110,115,122}
\definecolor{costRule}{RGB}{232,229,226}

\begin{tikzpicture}[
  font=\scriptsize,
  valin/.style={anchor=east, text=white, font=\scriptsize, xshift=-2.5pt},
  valout/.style={anchor=west, font=\scriptsize, xshift=2.5pt},
  tick/.style={costGrey, font=\scriptsize, anchor=north, yshift=-2.5pt},
  head/.style={costGrey, anchor=south west, font=\scriptsize},
  mlab/.style={anchor=east, font=\scriptsize},
  ratio/.style={costThreeM, anchor=north west, font=\scriptsize}
]
\def\W{1.7}\def\P{2.3}\def\BH{0.30}
\def\ra{0}\def\rb{-0.70}\def\rc{-1.40}\def\rd{-2.10}\def\re{-2.80}
\def\ytop{0.40}\def\ybot{-3.20}

\node[mlab, costEightB] at (-0.22,\ra) {Zero-shot (8B)};
\node[mlab, costEightB] at (-0.22,\rb) {Fine-tuning (8B)};
\node[mlab, costEightB] at (-0.22,\rc) {Logit sampling\ (8B)};
\node[mlab, costThreeM] at (-0.22,\rd) {Vision enc.\ LP (300M)};
\node[mlab, costThreeM] at (-0.22,\re) {Vision enc.\ LoRA (300M)};

\begin{scope}[xshift=0cm]
  \node[head] at (-0.25,\ytop) {Training Time \scalebox{0.9}{(min)}};
  \foreach \x in {0.5,1} \draw[costRule] (\x*\W,\ytop) -- (\x*\W,\ybot);
  \draw (0,\ytop) -- (0,\ybot) -- (\W,\ybot);
  \node[tick] at (0,\ybot) {10}; \node[tick] at (0.5*\W,\ybot) {100};
  \node[tick] at (\W,\ybot) {1000};
  \draw[costRule, dashed] (0,\ra-\BH/2) rectangle (\W,\ra+\BH/2);
  \node[costGrey, anchor=west, xshift=2pt] at (0,\ra) {NA};
  \fill[costEightB] (0,\rb-\BH/2) rectangle (1.471,\rb+\BH/2);
  \node[valin] at (1.471,\rb) {9\,h};
  \fill[costEightB] (0,\rc-\BH/2) rectangle (0.718,\rc+\BH/2);
  \node[valout, costEightB] at (0.718,\rc) {1.2\,h};
  \fill[costThreeM] (0,\rd-\BH/2) rectangle (0.380,\rd+\BH/2);
  \node[valout, costThreeM] at (0.380,\rd) {28\,min};
  \fill[costThreeM] (0,\re-\BH/2) rectangle (0.495,\re+\BH/2);
  \node[valout, costThreeM] at (0.495,\re) {46\,min};
  % \node[ratio] at (0,\ybot-0.36) {$12\times$ shorter};
  % \node[costGrey, anchor=north west, font=\scriptsize] at (0,\ybot-0.62) {vs.\ fine-tuning-8B};
\end{scope}

\begin{scope}[xshift=\P cm]
  \node[head] at (-0.25,\ytop) {Inference\ Time \scalebox{0.9}{(ms)}};
  \foreach \x in {0.3333,0.6667,1} \draw[costRule] (\x*\W,\ytop) -- (\x*\W,\ybot);
  \draw (0,\ytop) -- (0,\ybot) -- (\W,\ybot);
  \node[tick] at (0,\ybot) {1}; \node[tick] at (0.3333*\W,\ybot) {10};
  \node[tick] at (0.6667*\W,\ybot) {100}; \node[tick] at (\W,\ybot) {1000};
  \fill[costEightB] (0,\ra-\BH/2) rectangle (1.537,\ra+\BH/2);
  \node[valin] at (1.537,\ra) {515.3 ms};
  \fill[costEightB] (0,\rb-\BH/2) rectangle (1.556,\rb+\BH/2);
  \node[valin] at (1.556,\rb) {555.7 ms};
  \fill[costEightB] (0,\rc-\BH/2) rectangle (1.496,\rc+\BH/2);
  \node[valin] at (1.496,\rc) {437.5 ms};
  \fill[costThreeM] (0,\rd-\BH/2) rectangle (0.164,\rd+\BH/2);
  \node[valout, costThreeM] at (0.164,\rd) {1.95 ms};
  \fill[costThreeM] (0,\re-\BH/2) rectangle (0.164,\re+\BH/2);
  \node[valout, costThreeM] at (0.164,\re) {1.95 ms};
  % \node[ratio] at (0,\ybot-0.3) {$264\times$ faster};
  % \node[costGrey, anchor=north west, font=\scriptsize] at (0,\ybot-0.3) {vs.\ fine-tuning-8B};
\end{scope}

\begin{scope}[xshift=2*\P cm]
  \node[head] at (-0.25,\ytop) {Compute \scalebox{0.95}{(GFLOPs)}};
  \foreach \x in {0.3333,0.6667,1} \draw[costRule] (\x*\W,\ytop) -- (\x*\W,\ybot);
  \draw (0,\ytop) -- (0,\ybot) -- (\W,\ybot);
  \node[tick] at (0,\ybot) {100}; \node[tick] at (0.3333*\W,\ybot) {1k};
  \node[tick] at (0.6667*\W,\ybot) {10k}; \node[tick] at (\W,\ybot) {100k};
  \fill[costEightB] (0,\ra-\BH/2) rectangle (1.501,\ra+\BH/2);
  \node[valin] at (1.501,\ra) {44\,676};
  \fill[costEightB] (0,\rb-\BH/2) rectangle (1.501,\rb+\BH/2);
  \node[valin] at (1.501,\rb) {44\,675};
  \fill[costEightB] (0,\rc-\BH/2) rectangle (1.514,\rc+\BH/2);
  \node[valin] at (1.514,\rc) {47\,108};
  \fill[costThreeM] (0,\rd-\BH/2) rectangle (0.449,\rd+\BH/2);
  \node[valout, costThreeM] at (0.449,\rd) {620};
  \fill[costThreeM] (0,\re-\BH/2) rectangle (0.449,\re+\BH/2);
  \node[valout, costThreeM] at (0.449,\re) {620};
  % \node[ratio] at (0,\ybot-0.3) {$72\times$ less compute};
\end{scope}
\end{tikzpicture}
